Get To The Point: Summarization with Pointer-Generator Networks

Neural sequence-to-sequence models have provided a viable new approach for abstractive text summarization (meaning they are not restricted to simply selecting and rearranging passages from the original text). However, these models have two shortcomings: they are liable to reproduce factual details inaccurately, and they tend to repeat themselves. In this work we propose a novel architecture that augments the standard sequence-to-sequence attentional model in two orthogonal ways. First, we use a hybrid pointer-generator network that can copy words from the source text via pointing, which aids accurate reproduction of information, while retaining the ability to produce novel words through the generator. Second, we use coverage to keep track of what has been summarized, which discourages repetition. We apply our model to the CNN / Daily Mail summarization task, outperforming the current abstractive state-of-the-art by at least 2 ROUGE points.

==> abstractiveness.tikz <==
% !TEX root = main.tex

\begin{tikzpicture}
    \begin{axis}[
width=\columnwidth,
height=4cm,
%at={(0\figurewidth,0\figureheight)},
%scale only axis,
        major x tick style = transparent,
        ybar,
        ymax=100,
        ymin=0,
        bar width=7pt,
        ymajorgrids = true,
        ylabel = {\% that are novel},
        legend cell align=left,
        legend style={at={(0.5,-0.5)},anchor=north,font=\small},
        legend image post style={yscale=1, xscale=3},
        symbolic x coords={
        1-grams,
        2-grams,
        3-grams,
        4-grams,
        sentences,
        },
        x tick label style={rotate=30, anchor=north east, inner sep=0mm}, % inner sep controls how close the labels are to the plot
        xtick = data,
        x=36pt, % gap between groups of bars
        scaled y ticks = false,
    ]

\addplot[style={draw=gblue,pattern=horizontal lines light blue,pattern color=gblue}]
coordinates {
(1-grams,0.068)
(2-grams,2.544)
(3-grams,6.646)
(4-grams,10.627)
(sentences,65.172)
};
\addlegendentry{pointer-generator + coverage}

\addplot[style={gyellow, draw=gyellow, fill=gyellow!30, postaction={pattern=north east lines, pattern color=gyellow}}]
coordinates {
(1-grams,6.151)
(2-grams,21.196)
(3-grams,35.542)
(4-grams,46.05)
(sentences,97.113)
};
\addlegendentry{sequence-to-sequence + attention baseline}

\addplot[style={ggreen, draw=ggreen, fill=ggreen!30, postaction={pattern=north west lines, pattern color=ggreen}}]
coordinates {
(1-grams,11.293)
(2-grams,49.029)
(3-grams,69.846)
(4-grams,79.793)
(sentences,98.715)
};
\addlegendentry{reference summaries}

\end{axis}
\end{tikzpicture}


==> repetition.tikz <==
% !TEX root = main.tex

\begin{tikzpicture}
    \begin{axis}[
width=\columnwidth,
height=4cm,
%at={(0\figurewidth,0\figureheight)},
%scale only axis,
        major x tick style = transparent,
        ybar,
        ymax=30,
        ymin=0,
        bar width=7pt,
        ymajorgrids = true,
        ylabel = {\% that are duplicates},
        	legend cell align=left,
	legend style={at={(0.5,-0.5)},anchor=north,font=\small},
	legend image post style={yscale=1, xscale=3},
        symbolic x coords={
        1-grams,
        2-grams,
        3-grams,
        4-grams,
        sentences,
        },
        x tick label style={rotate=30, anchor=north east, inner sep=0mm}, % inner sep controls how close the labels are to the plot
        xtick = data,
        x=36pt, % gap between groups of bars
        scaled y ticks = false,
    ]


\addplot[style={gred, draw=gred, fill=gred!30, postaction={pattern=north east lines, pattern color=gred}}]
coordinates {
(1-grams, 28.752)
(2-grams, 15.155)
(3-grams, 13.295)
(4-grams, 12.271)
(sentences, 6.65)
};
\addlegendentry{pointer-generator, no coverage}

\addplot[style={draw=gblue,pattern=horizontal lines light blue,pattern color=gblue}]
coordinates {
(1-grams, 21.268)
(2-grams, 03.367)
(3-grams,1.571)
(4-grams, 1.082)
(sentences, 0.124 )
};
\addlegendentry{pointer-generator + coverage}

\addplot[style={ggreen, draw=ggreen, fill=ggreen!30, postaction={pattern=north west lines, pattern color=ggreen}}]
coordinates {
(1-grams,19.543)
(2-grams,1.543)
(3-grams,0.225)
(4-grams,0.049)
(sentences,0)
};
\addlegendentry{reference summaries}

\end{axis}
\end{tikzpicture}

